RegCLR: A Self-Supervised Framework for Tabular Representation Learning in the Wild

Recent advances in self-supervised learning (SSL) using large models to learn visual representations from natural images are rapidly closing the gap between the results produced by fully supervised learning and those produced by SSL on downstream vision tasks. Inspired by this advancement and primarily motivated by the emergence of tabular and structured document image applications, we investigate which self-supervised pretraining objectives, architectures, and fine-tuning strategies are most effective. To address these questions, we introduce RegCLR, a new self-supervised framework that combines contrastive and regularized methods and is compatible with the standard Vision Transformer architecture. Then, RegCLR is instantiated by integrating masked autoencoders as a representative example of a contrastive method and enhanced Barlow Twins as a representative example of a regularized method with configurable input image augmentations in both branches. Several real-world table recognition scenarios (e.g., extracting tables from document images), ranging from standard Word and Latex documents to even more challenging electronic health records (EHR) computer screen images, have been shown to benefit greatly from the representations learned from this new framework, with detection average-precision (AP) improving relatively by 4.8% for Table, 11.8% for Column, and 11.1% for GUI objects over a previous fully supervised baseline on real-world EHR screen images.

==> figures/arch.tikz <==
\tikzset{
img/.style= {draw, fill=green!50, rectangle, minimum width=0.7cm, minimum height=0.7cm, node distance=1cm},
aug/.style= {draw, fill=blue!70, rectangle, minimum width=1.25cm, minimum height=1.0cm, node distance=1cm},
aug_out/.style= {draw, fill=green!40, rectangle, minimum width=0.7cm, minimum height=0.7cm, node distance=1cm},
enc_t/.style= {draw, fill=cyan!60, trapezium, rotate=270, trapezium stretches=true, minimum width=1.0cm, minimum height=1.25cm, node distance=1cm},
dec_t/.style= {draw, fill=cyan!60, trapezium, rotate=90, trapezium stretches=true, minimum width=1.0cm, minimum height=1.0cm, node distance=1cm},
rep/.style= {draw, fill=green!20, rectangle, minimum width=0.7cm, minimum height=0.7cm, node distance=1cm},
proj_t/.style= {draw, fill=magenta!50, trapezium, rotate=90, trapezium stretches=true, minimum width=1.0cm, minimum height=0.75cm, node distance=1cm},
feat/.style= {draw, fill=green!5, rectangle, minimum width=0.7cm, minimum height=0.7cm, node distance=1cm},
corr/.style= {fill=white, rectangle, minimum width=0.7cm, minimum height=0.7cm, node distance=1cm},
box_mae/.style = {draw=red, ultra thick, fill=black!10, opacity=.2, rectangle, minimum width=7.0cm, minimum height=1.5cm},
box_ebt/.style = {draw=blue, ultra thick, fill=black!10, opacity=.2, rectangle, minimum width=7.0cm, minimum height=3.5cm},
}

\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=1.0cm]
    \tikzstyle{every node}=[font=\normalsize]
    \node[text=black] (in) [img] {\(X\)};
    \node[text=black, align=center] (weak_aug)[aug, right of=in, xshift=0.75cm, yshift=1.0cm] {\small Weak\\Aug};
    \node[text=black, align=center] (strong_aug)[aug, right of=in, xshift=0.75cm, yshift=-1.0cm] {\small Strong\\Aug};

    \node (x1) [aug_out, right of=weak_aug, xshift=0.7cm, yshift=1.0cm] {\(X_1\)};
    \node (x2) [aug_out, right of=strong_aug, xshift=0.7cm, yshift=1.0cm] {\(X_2\)};
    \node (x3) [aug_out, right of=strong_aug, xshift=0.7cm, yshift=-1.0cm] {\(X_3\)};

    \node (enc1) [enc_t, above of=x1, xshift=0.0cm, yshift=0.4cm] {\normalsize \rotatebox{90}{Enc}};
    \node (rep1) [rep, right of=enc1, xshift=0.4cm] {\(Y_{1}\)};
    \node (dec1) [dec_t, right of=rep1, xshift=-1.0cm, yshift=-1.4cm] {\normalsize \rotatebox{270}{Dec}};
    \node (rec) [feat, right of=dec1, xshift=0.4cm] {\(X_1'\)};

    \node (mae)[box_mae, above of=x1, xshift=2.85cm, yshift=-1.0cm]{};
    \node[below right, text=red] at (mae.north east) {\small\textit{MAE}};
    
    \node (enc2) [enc_t, above of=x2, xshift=0.0cm, yshift=0.4cm] {\normalsize \rotatebox{90}{Enc}};
    \node (rep2) [rep, right of=enc2, xshift=0.4cm] {\(Y_{2}\)};
    \node (proj2) [proj_t, right of=rep2, xshift=-1.0cm, yshift=-1.4cm] {\normalsize \rotatebox{270}{Proj}};
    \node (out2) [feat, right of=proj2, xshift=0.4cm] {\(Z_{2}\)};
    
    \node (ebt)[box_ebt, above of=x2, xshift=2.85cm, yshift=-2.0cm]{};
    \node[below right, text=blue] at (ebt.north east) {\small\textit{eBT}};


    \node (enc3) [enc_t, above of=x3, xshift=0.0cm, yshift=0.4cm] {\normalsize \rotatebox{90}{Enc}};
    \node (rep3) [rep, right of=enc3, xshift=0.4cm] {\(Y_{3}\)};
    \node (proj3) [proj_t, right of=rep3, xshift=-1.0cm, yshift=-1.4cm] {\normalsize\rotatebox{270}{Proj}};
    \node (out3) [feat, right of=proj3, xshift=0.4cm] {\(Z_{3}\)};

    \node (corr1) [corr, right of=out2, xshift=0.4cm] {\(R_{2}\)};
    \node (corr2) [corr, below of=corr1, xshift=0.0cm] {\(R_{23}\)};
    \node (corr3) [corr, right of=out3, xshift=0.4cm] {\(R_{3}\)};

    \node (iden1) [corr, right of=corr1, xshift=0.4cm] {\(I_{d}\)};
    \node (iden2) [corr, below of=iden1, xshift=0.0cm] {\(I_{d}'\)};
    \node (iden3) [corr, below of=iden2, xshift=0.0cm] {\(I_{d}''\)};
    
    \draw [arrow] (in.east) -- (weak_aug.west);
    \draw [arrow] (in.east) -- (strong_aug.west);
    \draw [arrow] (weak_aug.east) -- (x1.west);
    \draw [arrow] (strong_aug.east) -- (x2.west);
    \draw [arrow] (strong_aug.east) -- (x3.west);

    \draw [arrow] (x1.east) -- (enc1.south);
    \draw [arrow] (enc1) -- (rep1);
    \draw [arrow] (rep1) -- (dec1);
    \draw [arrow] (dec1) -- (rec);
    
    \draw [arrow] (x2) -- (enc2);
    \draw [arrow] (enc2) -- (rep2);
    \draw [arrow] (rep2) -- (proj2);
    \draw [arrow] (proj2) -- (out2);
    
    \draw [arrow] (x3) -- (enc3);
    \draw [arrow] (enc3) -- (rep3);
    \draw [arrow] (rep3) -- (proj3);
    \draw [arrow] (proj3) -- (out3);
    
    \draw [arrow] (out2) -- (corr1);
    \draw [arrow] (out2.east) -- (corr2);
    \draw [arrow] (out3.east) -- (corr2);
    \draw [arrow] (out3) -- (corr3);
    
    \draw [densely dashed] (corr1) -- (iden1); 
    \draw [densely dashed] (corr2) -- (iden2);
    \draw [densely dashed] (corr3) -- (iden3);
    
    \node (loss1) [corr, right of=rec, xshift=3.0cm] {\(\mathcal{L_{\mathrm{MAE}}}\)};
    \node (loss2) [corr, right of=iden2, xshift=0.2cm] {\(\mathcal{L_{\mathrm{eBT}}}\)};

    \draw [arrow] (rec) -- (loss1);
    \draw [arrow] (iden1) -- (loss2);
    \draw [arrow] (iden2) -- (loss2);
    \draw [arrow] (iden3) -- (loss2);
    
\end{tikzpicture}

==> figures/mimdet.tikz <==
\tikzset{
img/.style= {draw, fill=green!50, rectangle, minimum width=0.7cm, minimum height=0.7cm, node distance=1cm},
conv_t/.style= {draw, fill=orange!60, trapezium, rotate=-90, trapezium stretches body, minimum width=1.0cm, minimum height=1.25cm, node distance=1cm},
enc/.style= {draw, fill=cyan!60, rectangle, minimum width=0.7cm, minimum height=2.3cm, node distance=0.05cm},
dec/.style= {draw, fill=cyan!60, rectangle, minimum width=0.7cm, minimum height=2.3cm, node distance=1cm},
convert/.style= {draw, fill=pink!60, rectangle, minimum width=0.1cm, minimum height=0.1cm, node distance=.75cm},
patch/.style= {draw, fill=green!20, rectangle, minimum width=0.1cm, minimum height=0.1cm, node distance=.35cm},
fpn/.style= {draw, fill=yellow!30, rectangle, minimum width=7.6cm, minimum height=0.1cm, node distance=.75cm},
rcnn/.style= {draw, fill=yellow!30, rectangle, minimum width=7.6cm, minimum height=0.1cm, node distance=.75cm},
}

\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=1.0cm]
    \tikzstyle{every node}=[font=\small]
    \node[text=black] (in) [img] {\(X\)};
    \node(conv)[conv_t, above of=in, xshift=0.0cm, yshift=0.5cm] {ConvStem};
    
    \node (p1) [patch, right of=conv, xshift=0.7cm, yshift=0.0cm] {};
    \node (p2) [patch, above of=p1, xshift=0.0cm, yshift=0.0cm] {};
    \node (p3) [patch, above of=p2, xshift=0.0cm, yshift=0.0cm] {};
    \node (p4) [patch, above of=p3, xshift=0.0cm, yshift=0.0cm] {};
    \node (p5) [patch, below of=p1, xshift=0.0cm, yshift=0.0cm] {};
    \node (p6) [patch, below of=p5, xshift=0.0cm, yshift=0.0cm] {};
    \node (p7) [patch, below of=p6, xshift=0.0cm, yshift=0.0cm] {};
    
    \node [align=center](enc)[enc, right of=p1, xshift=1.5cm, yshift=0.0cm] {ViT Enc\\(Pretrained)};

    \node (p8) [patch, right of=enc, xshift=1.2cm, yshift=0.0cm] {};
    \node (p9) [patch, above of=p8, xshift=0.0cm, yshift=0.0cm] {};
    \node (p10) [patch, above of=p9, xshift=0.0cm, yshift=0.0cm] {};
    \node (p11) [patch, above of=p10, xshift=0.0cm, yshift=0.0cm] {};
    \node (p12) [patch, below of=p8, xshift=0.0cm, yshift=0.0cm] {};
    \node (p13) [patch, below of=p12, xshift=0.0cm, yshift=0.0cm] {};
    \node (p14) [patch, below of=p13, xshift=0.0cm, yshift=0.0cm] {};

    \node [align=center](dec)[dec, right of=p8, xshift=0.6cm, yshift=0.0cm] {ViT Dec\\(Pretrained)};

    \node (s1) [convert, below of=conv, xshift=-0.4cm, yshift=-1.0cm] {\tiny \(1/4\)};
    \node (s2) [convert, below of=conv, xshift=0.4cm, yshift=-1.0cm] {\tiny \(1/8\)};
    \node (s3) [convert, below of=dec, xshift=-0.6cm, yshift=-1.0cm] {\tiny \(1/16\)};
    \node (s4) [convert, below of=dec, xshift=0.6cm, yshift=-1.0cm] {\tiny \(1/32\)};
    
    \node (fpn) [fpn, below of=enc, xshift=0.45cm, yshift=-2.0cm] {Feature Pyramid Network};
    \node (rcnn) [rcnn, below of=fpn, xshift=0.0cm, yshift=-0.0cm] {Cascade Mask R-CNN};

    \draw [arrow] (in.east) -- (conv);
    \draw [arrow] (conv) -- (p1);
    \draw [arrow] (p1) -- (enc);
    \draw [arrow] (enc) -- (p8);
    \draw [arrow] (p8) -- (dec);
    
    \draw [arrow] ([xshift=-0.4cm,yshift=-0.08cm]conv.east) -- (s1.north);
    \draw [arrow] ([xshift=0.4cm,yshift=0.08cm]conv.east) -- (s2.north);
    \draw [arrow] ([xshift=-0.6cm]dec.south) -- (s3.north);
    \draw [arrow] ([xshift=0.6cm]dec.south) -- (s4.north);
    
    \draw [arrow] (s1.south) -- ([xshift=-3.45cm]fpn.north);
    \draw [arrow] (s2.south) -- ([xshift=-2.65cm]fpn.north);
    \draw [arrow] (s3.south) -- ([xshift=2.1cm]fpn.north);
    \draw [arrow] (s4.south) -- ([xshift=3.3cm]fpn.north);
    
    \draw [arrow] (fpn) -- (rcnn);
 
\end{tikzpicture}

==> figures/plot_latex.tikz <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \pgfplotsset{width=10.0cm,compat=newest}

% \begin{document}
\begin{tikzpicture}

\begin{axis}[
    xlabel={Percentage of labeled Latex images [\%]}, 
    % ylabel={Average Precision [\%]},
    xmin=0.0, xmax=12.0, xtick={0,2,...,10,12},
    ymin=90, ymax=97, ytick={90,91,...,96,97},    
    xmajorgrids=true, 
    ymajorgrids=true, 
    grid style=dashed,
    label style={font=\tiny}, 
    tick label style={font=\tiny},  
    legend pos=south east,
    legend style={font=\tiny},
    legend cell align={left}
]

\addplot[color=red,mark=*,line width=1.5pt]
    coordinates {(0.5,91.64)
                (1.1,92.89)
                (2.7,94.77)
                (5.3,94.94)
                (10.7,95.62)
};

\addplot[color=blue,mark=triangle*,line width=1.0pt]
    coordinates {(0.5,91.54)
                (1.1,92.84)
                (2.7,94.24)
                (5.3,94.42)
                (10.7,95.12)
};

\addplot[color=green,mark=square*,line width=0.8pt]
    coordinates {(0.5,92.93)
                (1.1,93.96)
                (2.7,94.56)
                (5.3,94.48)
                (10.7,95.11)
};

\legend{RegCLR, MAE, Supervised Baseline}
\end{axis}

\end{tikzpicture}
% \end{document}

==> figures/plot_word.tikz <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \pgfplotsset{width=10.0cm,compat=newest}

% \begin{document}
\begin{tikzpicture}

\begin{axis}[
    xlabel={Percentage of labeled Word images [\%]}, 
    ylabel={Average Precision [\%]},
    xmin=0.0, xmax=30.0, xtick={5,10,...,25,30},
    ymin=87, ymax=94, ytick={87,88,...,93,94},    
    xmajorgrids=true, 
    ymajorgrids=true, 
    grid style=dashed,
    label style={font=\tiny}, 
    tick label style={font=\tiny},  
    legend pos=south east,
    legend style={font=\tiny},
    legend cell align={left}
]

\addplot[color=red,mark=*,line width=1.5pt]
    coordinates {(1.4,87.86)
                (2.7,90.85)
                (6.8,92.91)
                (13.6,93.03)
                (27.3,93.20)
};

\addplot[color=blue,mark=triangle*,line width=1.0pt]
    coordinates {(1.4,88.10)
                (2.7,90.96)
                (6.8,92.35)
                (13.6,92.93)
                (27.3,92.99)
};

\addplot[color=green,mark=square*,line width=0.8pt]
    coordinates {(1.4,89.22)
                (2.7,90.74)
                (6.8,91.60)
                (13.6,92.02)
                (27.3,92.26)
};

% \legend{RegCLR, MAE, Supervised Baseline}
\end{axis}

\end{tikzpicture}
% \end{document}


